The effective potential and the renormalisation group

We discuss renormalisation group improvement of the effective potential both in general and in the context of $O(N)$ scalar $\p^4$ and the Standard Model. In the latter case we find that absolute stability of the electroweak vacuum implies that $m_H\geq 1.95m_t-189~GeV$, for $\as (M_Z) = 0.11$. We point out that the lower bound on $m_H$ {\it decreases\/} if $\as (M_Z)$ is increased.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
% Figure 1
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Times-Roman Symbol
%%BoundingBox: 50 50 554 770
%%Pages: (atend)
%%HackedAroundBy: P W Stephenson <pws@s-a.amtp.liv.ac.uk>
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/gnulinewidth 5.000 def
/vshift -56 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke moveto
  0 vshift rmoveto show } def
/Rshow { currentpoint stroke moveto
  dup stringwidth pop neg vshift rmoveto show } def
/Cshow { currentpoint stroke moveto
  dup stringwidth pop -2 div vshift rmoveto show } def
/DL { Color {setrgbcolor [] 0 setdash pop}
 {pop pop pop 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/M {moveto} def
/L {lineto} def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub moveto
  0 currentlinewidth rlineto  stroke } def
/D { stroke [] 0 setdash  2 copy  vpt add moveto
  hpt neg vpt neg rlineto  hpt vpt neg rlineto
  hpt vpt rlineto  hpt neg vpt rlineto  closepath  stroke
  P  } def
/A { stroke [] 0 setdash  vpt sub moveto  0 vpt2 rlineto
  currentpoint stroke moveto
  hpt neg vpt neg rmoveto  hpt2 0 rlineto stroke
  } def
/B { stroke [] 0 setdash  2 copy  exch hpt sub exch vpt add moveto
  0 vpt2 neg rlineto  hpt2 0 rlineto  0 vpt2 rlineto
  hpt2 neg 0 rlineto  closepath  stroke
  P  } def
/C { stroke [] 0 setdash  exch hpt sub exch vpt add moveto
  hpt2 vpt2 neg rlineto  currentpoint  stroke  moveto
  hpt2 neg 0 rmoveto  hpt2 vpt2 rlineto stroke  } def
/T { stroke [] 0 setdash  2 copy  vpt 1.12 mul add moveto
  hpt neg vpt -1.62 mul rlineto
  hpt 2 mul 0 rlineto
  hpt neg vpt 1.62 mul rlineto  closepath  stroke
  P  } def
/S { 2 copy A C} def
/TRset { /Times-Roman findfont 170 scalefont setfont } def
/STRset { /Times-Roman findfont 120 scalefont setfont } def
/Sset { /Symbol findfont 170 scalefont setfont } def
/Sub { dup gsave newpath 0 0 moveto true charpath flattenpath pathbbox
grestore exch pop sub neg exch pop
2 div dup neg 0 exch rmoveto
exch show 0 exch rmoveto } def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
TRset
newpath
LTa
1224 1098 M
6933 1098 L
1224 596 M
1224 4614 L
LTb
1224 596 M
1287 596 L
6933 596 M
6870 596 L
1122 596 M
(-0.02) Rshow
1224 1098 M
1287 1098 L
6933 1098 M
6870 1098 L
1122 1098 M
(0) Rshow
1224 1601 M
1287 1601 L
6933 1601 M
6870 1601 L
1122 1601 M
(0.02) Rshow
1224 2103 M
1287 2103 L
6933 2103 M
6870 2103 L
1122 2103 M
(0.04) Rshow
1224 2605 M
1287 2605 L
6933 2605 M
6870 2605 L
1122 2605 M
(0.06) Rshow
1224 3107 M
1287 3107 L
6933 3107 M
6870 3107 L
1122 3107 M
(0.08) Rshow
1224 3610 M
1287 3610 L
6933 3610 M
6870 3610 L
1122 3610 M
(0.1) Rshow
1224 4112 M
1287 4112 L
6933 4112 M
6870 4112 L
1122 4112 M
(0.12) Rshow
1224 4614 M
1287 4614 L
6933 4614 M
6870 4614 L
1122 4614 M
(0.14) Rshow
1224 596 M
1224 659 L
1224 4614 M
1224 4551 L
1224 426 M
(0) Cshow
1938 596 M
1938 659 L
1938 4614 M
1938 4551 L
1938 426 M
(5) Cshow
2651 596 M
2651 659 L
2651 4614 M
2651 4551 L
2651 426 M
(10) Cshow
3365 596 M
3365 659 L
3365 4614 M
3365 4551 L
3365 426 M
(15) Cshow
4079 596 M
4079 659 L
4079 4614 M
4079 4551 L
4079 426 M
(20) Cshow
4792 596 M
4792 659 L
4792 4614 M
4792 4551 L
4792 426 M
(25) Cshow
5506 596 M
5506 659 L
5506 4614 M
5506 4551 L
5506 426 M
(30) Cshow
6219 596 M
6219 659 L
6219 4614 M
6219 4551 L
6219 426 M
(35) Cshow
6933 596 M
6933 659 L
6933 4614 M
6933 4551 L
6933 426 M
(40) Cshow
LTb
1224 596 M
6933 596 L
6933 4614 L
1224 4614 L
1224 596 L
170 2605 M
currentpoint gsave translate 90 rotate 0 0 moveto
0 -400 rmoveto
(l\(t\)) stringwidth pop -2 div vshift rmoveto
Sset (l) show TRset (\(t\)) show
grestore
4078 256 M
(t) Cshow
4078 4784 M
(Figure 1) Cshow
LT0
LT0
6360 4381 M
(l0=0.125) stringwidth pop neg vshift rmoveto
Sset (l) show
STRset (0) Sub
TRset (=0.125) show
6462 4381 M
6768 4381 L
1224 4237 M
1224 4237 L
1367 3338 L
1509 2678 L
1652 2191 L
1795 1830 L
1938 1566 L
2080 1375 L
2223 1242 L
2366 1154 L
2509 1102 L
2526 1098 L
2651 1080 L
2794 1080 L
2937 1100 L
3079 1134 L
3222 1182 L
3365 1239 L
3508 1304 L
3650 1376 L
3793 1453 L
3936 1534 L
4079 1619 L
4221 1706 L
4364 1795 L
4507 1886 L
4649 1977 L
4792 2070 L
4935 2162 L
5078 2255 L
5220 2348 L
5363 2441 L
5506 2533 L
5648 2625 L
5791 2716 L
5934 2807 L
6077 2898 L
6219 2987 L
6362 3077 L
6505 3166 L
6648 3254 L
6790 3341 L
6933 3429 L
LT1
6360 4211 M
(l0=0.120) stringwidth pop neg vshift rmoveto
Sset (l) show
STRset (0) Sub
TRset (=0.120) show
6462 4211 M
6768 4211 L
1224 4112 M
1224 4112 L
1367 3211 L
1509 2550 L
1652 2062 L
1795 1702 L
1938 1437 L
2080 1247 L
2223 1115 L
2246 1098 L
2366 1028 L
2509 977 L
2651 955 L
2794 957 L
2937 978 L
3079 1014 L
3222 1062 L
3365 1121 L
3508 1188 L
3650 1261 L
3793 1339 L
3936 1422 L
4079 1508 L
4221 1596 L
4364 1687 L
4507 1779 L
4649 1872 L
4792 1965 L
4935 2059 L
5078 2153 L
5220 2247 L
5363 2341 L
5506 2434 L
5648 2527 L
5791 2620 L
5934 2712 L
6077 2804 L
6219 2894 L
6362 2985 L
6505 3074 L
6648 3164 L
6790 3252 L
6933 3340 L
LT2
6360 4041 M
(l0=0.130) stringwidth pop neg vshift rmoveto
Sset (l) show
STRset (0) Sub
TRset (=0.130) show
6462 4041 M
6768 4041 L
1224 4363 M
1224 4363 L
1367 3465 L
1509 2807 L
1652 2320 L
1795 1959 L
1938 1694 L
2080 1503 L
2223 1369 L
2366 1281 L
2509 1228 L
2651 1204 L
2794 1204 L
2937 1222 L
3079 1255 L
3222 1301 L
3365 1357 L
3508 1421 L
3650 1491 L
3793 1567 L
3936 1647 L
4079 1730 L
4221 1816 L
4364 1904 L
4507 1993 L
4649 2084 L
4792 2175 L
4935 2266 L
5078 2358 L
5220 2449 L
5363 2541 L
5506 2632 L
5648 2723 L
5791 2813 L
5934 2903 L
6077 2992 L
6219 3081 L
6362 3170 L
6505 3257 L
6648 3345 L
6790 3431 L
6933 3518 L
stroke
grestore
end
showpage

% Figure 2
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Times-Roman
%%BoundingBox: 50 50 554 770
%%Pages: (atend)
%%HackedAroundBy: P W Stephenson <pws@s-a.amtp.liv.ac.uk>
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/gnulinewidth 5.000 def
/vshift -56 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke moveto
  0 vshift rmoveto show } def
/Rshow { currentpoint stroke moveto
  dup stringwidth pop neg vshift rmoveto show } def
/Cshow { currentpoint stroke moveto
  dup stringwidth pop -2 div vshift rmoveto show } def
/DL { Color {setrgbcolor [] 0 setdash pop}
 {pop pop pop 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/M {moveto} def
/L {lineto} def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub moveto
  0 currentlinewidth rlineto  stroke } def
/D { stroke [] 0 setdash  2 copy  vpt add moveto
  hpt neg vpt neg rlineto  hpt vpt neg rlineto
  hpt vpt rlineto  hpt neg vpt rlineto  closepath  stroke
  P  } def
/A { stroke [] 0 setdash  vpt sub moveto  0 vpt2 rlineto
  currentpoint stroke moveto
  hpt neg vpt neg rmoveto  hpt2 0 rlineto stroke
  } def
/B { stroke [] 0 setdash  2 copy  exch hpt sub exch vpt add moveto
  0 vpt2 neg rlineto  hpt2 0 rlineto  0 vpt2 rlineto
  hpt2 neg 0 rlineto  closepath  stroke
  P  } def
/C { stroke [] 0 setdash  exch hpt sub exch vpt add moveto
  hpt2 vpt2 neg rlineto  currentpoint  stroke  moveto
  hpt2 neg 0 rmoveto  hpt2 vpt2 rlineto stroke  } def
/T { stroke [] 0 setdash  2 copy  vpt 1.12 mul add moveto
  hpt neg vpt -1.62 mul rlineto
  hpt 2 mul 0 rlineto
  hpt neg vpt 1.62 mul rlineto  closepath  stroke
  P  } def
/S { 2 copy A C} def
/TRset { /Times-Roman findfont 170 scalefont setfont } def
/STRset { /Times-Roman findfont 120 scalefont setfont } def
/Sset { /Symbol findfont 170 scalefont setfont } def
/Sub { dup gsave newpath 0 0 moveto true charpath flattenpath pathbbox
grestore exch pop sub neg exch pop
2 div dup neg 0 exch rmoveto
exch show 0 exch rmoveto } def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
TRset
newpath
LTa
LTb
1224 596 M
1287 596 L
6933 596 M
6870 596 L
1122 596 M
(20) Rshow
1224 998 M
1287 998 L
6933 998 M
6870 998 L
1122 998 M
(40) Rshow
1224 1400 M
1287 1400 L
6933 1400 M
6870 1400 L
1122 1400 M
(60) Rshow
1224 1801 M
1287 1801 L
6933 1801 M
6870 1801 L
1122 1801 M
(80) Rshow
1224 2203 M
1287 2203 L
6933 2203 M
6870 2203 L
1122 2203 M
(100) Rshow
1224 2605 M
1287 2605 L
6933 2605 M
6870 2605 L
1122 2605 M
(120) Rshow
1224 3007 M
1287 3007 L
6933 3007 M
6870 3007 L
1122 3007 M
(140) Rshow
1224 3409 M
1287 3409 L
6933 3409 M
6870 3409 L
1122 3409 M
(160) Rshow
1224 3810 M
1287 3810 L
6933 3810 M
6870 3810 L
1122 3810 M
(180) Rshow
1224 4212 M
1287 4212 L
6933 4212 M
6870 4212 L
1122 4212 M
(200) Rshow
1224 4614 M
1287 4614 L
6933 4614 M
6870 4614 L
1122 4614 M
(220) Rshow
1224 596 M
1224 659 L
1224 4614 M
1224 4551 L
1224 426 M
(100) Cshow
2366 596 M
2366 659 L
2366 4614 M
2366 4551 L
2366 426 M
(120) Cshow
3508 596 M
3508 659 L
3508 4614 M
3508 4551 L
3508 426 M
(140) Cshow
4649 596 M
4649 659 L
4649 4614 M
4649 4551 L
4649 426 M
(160) Cshow
5791 596 M
5791 659 L
5791 4614 M
5791 4551 L
5791 426 M
(180) Cshow
6933 596 M
6933 659 L
6933 4614 M
6933 4551 L
6933 426 M
(200) Cshow
LTb
1224 596 M
6933 596 L
6933 4614 L
1224 4614 L
1224 596 L
170 2605 M
currentpoint gsave translate 90 rotate 0 0 moveto
0 -400 rmoveto
(mH\(Gev\)) stringwidth pop -2 div vshift rmoveto
TRset (m) show
STRset (H) Sub
TRset (\(GeV\)) show
grestore
4078 256 M
(mt\(GeV\)) stringwidth pop -2 div vshift rmoveto
TRset (m) show
STRset (t) Sub
TRset (\(GeV\)) show
2937 3208 M
4078 4784 M
(Figure 2) Cshow
2937 3208 M
(ALLOWED REGION) Cshow
5220 1400 M
(EXCLUDED REGION) Cshow
LT0
LT0
5506 4413 M
(Two loops) Rshow
5608 4413 M
5914 4413 L
1224 662 M
1224 662 L
1509 787 L
1795 919 L
2080 1058 L
2366 1205 L
2651 1359 L
2937 1520 L
3222 1689 L
3508 1866 L
3793 2049 L
4079 2237 L
4364 2434 L
4649 2635 L
4935 2840 L
5220 3043 L
5506 3244 L
5791 3443 L
6077 3640 L
6362 3832 L
6648 4025 L
6933 4212 L
LT1
5506 4243 M
(One loop) Rshow
5608 4243 M
5914 4243 L
1224 680 M
1224 680 L
1509 813 L
1795 952 L
2080 1096 L
2366 1251 L
2651 1412 L
2937 1580 L
3222 1757 L
3508 1940 L
3793 2131 L
4079 2328 L
4364 2531 L
4649 2736 L
4935 2941 L
5220 3143 L
5506 3342 L
5791 3541 L
6077 3736 L
6362 3929 L
6648 4116 L
6933 4301 L
stroke
grestore
end
showpage

% Figure 3
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Times-Roman
%%BoundingBox: 50 50 554 770
%%Pages: (atend)
%%HackedAroundBy: P W Stephenson <pws@s-a.amtp.liv.ac.uk>
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/gnulinewidth 5.000 def
/vshift -56 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke moveto
  0 vshift rmoveto show } def
/Rshow { currentpoint stroke moveto
  dup stringwidth pop neg vshift rmoveto show } def
/Cshow { currentpoint stroke moveto
  dup stringwidth pop -2 div vshift rmoveto show } def
/DL { Color {setrgbcolor [] 0 setdash pop}
 {pop pop pop 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/M {moveto} def
/L {lineto} def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub moveto
  0 currentlinewidth rlineto  stroke } def
/D { stroke [] 0 setdash  2 copy  vpt add moveto
  hpt neg vpt neg rlineto  hpt vpt neg rlineto
  hpt vpt rlineto  hpt neg vpt rlineto  closepath  stroke
  P  } def
/A { stroke [] 0 setdash  vpt sub moveto  0 vpt2 rlineto
  currentpoint stroke moveto
  hpt neg vpt neg rmoveto  hpt2 0 rlineto stroke
  } def
/B { stroke [] 0 setdash  2 copy  exch hpt sub exch vpt add moveto
  0 vpt2 neg rlineto  hpt2 0 rlineto  0 vpt2 rlineto
  hpt2 neg 0 rlineto  closepath  stroke
  P  } def
/C { stroke [] 0 setdash  exch hpt sub exch vpt add moveto
  hpt2 vpt2 neg rlineto  currentpoint  stroke  moveto
  hpt2 neg 0 rmoveto  hpt2 vpt2 rlineto stroke  } def
/T { stroke [] 0 setdash  2 copy  vpt 1.12 mul add moveto
  hpt neg vpt -1.62 mul rlineto
  hpt 2 mul 0 rlineto
  hpt neg vpt 1.62 mul rlineto  closepath  stroke
  P  } def
/S { 2 copy A C} def
/TRset { /Times-Roman findfont 170 scalefont setfont } def
/STRset { /Times-Roman findfont 120 scalefont setfont } def
/Sset { /Symbol findfont 170 scalefont setfont } def
/Sub { dup gsave newpath 0 0 moveto true charpath flattenpath pathbbox
grestore exch pop sub neg exch pop
2 div dup neg 0 exch rmoveto
exch show 0 exch rmoveto } def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
/Times-Roman findfont 170 scalefont setfont
newpath
LTa
LTb
1224 596 M
1287 596 L
6933 596 M
6870 596 L
1122 596 M
(20) Rshow
1224 998 M
1287 998 L
6933 998 M
6870 998 L
1122 998 M
(40) Rshow
1224 1400 M
1287 1400 L
6933 1400 M
6870 1400 L
1122 1400 M
(60) Rshow
1224 1801 M
1287 1801 L
6933 1801 M
6870 1801 L
1122 1801 M
(80) Rshow
1224 2203 M
1287 2203 L
6933 2203 M
6870 2203 L
1122 2203 M
(100) Rshow
1224 2605 M
1287 2605 L
6933 2605 M
6870 2605 L
1122 2605 M
(120) Rshow
1224 3007 M
1287 3007 L
6933 3007 M
6870 3007 L
1122 3007 M
(140) Rshow
1224 3409 M
1287 3409 L
6933 3409 M
6870 3409 L
1122 3409 M
(160) Rshow
1224 3810 M
1287 3810 L
6933 3810 M
6870 3810 L
1122 3810 M
(180) Rshow
1224 4212 M
1287 4212 L
6933 4212 M
6870 4212 L
1122 4212 M
(200) Rshow
1224 4614 M
1287 4614 L
6933 4614 M
6870 4614 L
1122 4614 M
(220) Rshow
1224 596 M
1224 659 L
1224 4614 M
1224 4551 L
1224 426 M
(100) Cshow
2366 596 M
2366 659 L
2366 4614 M
2366 4551 L
2366 426 M
(120) Cshow
3508 596 M
3508 659 L
3508 4614 M
3508 4551 L
3508 426 M
(140) Cshow
4649 596 M
4649 659 L
4649 4614 M
4649 4551 L
4649 426 M
(160) Cshow
5791 596 M
5791 659 L
5791 4614 M
5791 4551 L
5791 426 M
(180) Cshow
6933 596 M
6933 659 L
6933 4614 M
6933 4551 L
6933 426 M
(200) Cshow
LTb
1224 596 M
6933 596 L
6933 4614 L
1224 4614 L
1224 596 L
170 2605 M
currentpoint gsave translate 90 rotate 0 0 moveto
0 -400 rmoveto
(mH\(Gev\)) stringwidth pop -2 div vshift rmoveto
TRset (m) show
STRset (H) Sub
TRset (\(GeV\)) show
grestore
4078 256 M
(mt\(GeV\)) stringwidth pop -2 div vshift rmoveto
TRset (m) show
STRset (t) Sub
TRset (\(GeV\)) show
2937 3208 M
4078 4784 M
(Figure 3) Cshow
2937 3208 M
(ALLOWED REGION) Cshow
5220 1400 M
(EXCLUDED REGION) Cshow
LT0
LT0
4935 4413 M
(a3=0.10) stringwidth pop neg vshift rmoveto
Sset (a) show
STRset (3) Sub
TRset (=0.10) show
5037 4413 M
5343 4413 L
1224 688 M
1224 688 L
1509 821 L
1795 962 L
2080 1110 L
2366 1269 L
2651 1432 L
2937 1603 L
3222 1781 L
3508 1968 L
3793 2163 L
4079 2364 L
4364 2571 L
4649 2780 L
4935 2987 L
5220 3190 L
5506 3391 L
5791 3589 L
6077 3786 L
6362 3979 L
6648 4168 L
6933 4353 L
LT1
4935 4243 M
(a3=0.11) stringwidth pop neg vshift rmoveto
Sset (a) show
STRset (3) Sub
TRset (=0.11) show
5037 4243 M
5343 4243 L
1224 662 M
1224 662 L
1509 787 L
1795 919 L
2080 1058 L
2366 1205 L
2651 1359 L
2937 1520 L
3222 1689 L
3508 1866 L
3793 2049 L
4079 2237 L
4364 2434 L
4649 2635 L
4935 2840 L
5220 3043 L
5506 3244 L
5791 3443 L
6077 3640 L
6362 3832 L
6648 4025 L
6933 4212 L
LT2
4935 4073 M
(a3=0.12) stringwidth pop neg vshift rmoveto
Sset (a) show
STRset (3) Sub
TRset (=0.12) show
5037 4073 M
5343 4073 L
1224 640 M
1224 640 L
1509 759 L
1795 883 L
2080 1016 L
2366 1155 L
2651 1299 L
2937 1452 L
3222 1611 L
3508 1777 L
3793 1950 L
4079 2129 L
4364 2316 L
4649 2507 L
4935 2703 L
5220 2904 L
5506 3105 L
5791 3302 L
6077 3499 L
6362 3694 L
6648 3887 L
6933 4076 L
LT3
4935 3903 M
(a3=0.13) stringwidth pop neg vshift rmoveto
Sset (a) show
STRset (3) Sub
TRset (=0.13) show
5037 3903 M
5343 3903 L
1224 620 M
1224 620 L
1509 733 L
1795 851 L
2080 978 L
2366 1108 L
2651 1247 L
2937 1392 L
3222 1542 L
3508 1701 L
3793 1864 L
4079 2034 L
4364 2211 L
4649 2394 L
4935 2583 L
5220 2776 L
5506 2973 L
5791 3170 L
6077 3366 L
6362 3559 L
6648 3752 L
6933 3943 L
stroke
grestore
end
showpage
